Finite Blocklength Performance Bound for the DNA Storage Channel

We present a finite blocklength performance bound for a DNA storage channel with insertions, deletions, and substitutions. The considered bound -- the dependency testing (DT) bound, introduced by Polyanskiy et al. in 2010 -- provides an upper bound on the achievable frame error probability and can be used to benchmark coding schemes in the practical short-to-medium blocklength regime. In particular, we consider a concatenated coding scheme where an inner synchronization code deals with insertions and deletions and the outer code corrects remaining (mostly substitution) errors. The bound depends on the inner synchronization code. Thus, it allows to guide its choice. We then consider low-density parity-check codes for the outer code, which we optimize based on extrinsic information transfer charts. Our optimized coding schemes achieve a normalized rate of $88\%$ to $96\%$ with respect to the DT bound for code lengths up to $2000$ DNA symbols for a frame error probability of $10^{-3}$ and code rate 1/2.

==> Figures/Channel.tex <==
	\begin{tikzpicture}
		\node[round] (xi) {$x_i$};
		\node[left=0cm of xi] {$\dots$};
		
		\node[block, above=1cm of xi, text width=1.75cm] (ins) {{\bf Insert}: $\y \leftarrow (\y \concat a)$};
		
		\node[block, above right=.5cm and 1.5cm of xi, text width=1.5cm] (del) {{\bf Delete}: $\y \leftarrow \y$};
		
		\node[block, below right=.0cm and 1.5cm of xi, text width=1.5cm] (tr) {{\bf Transmit}};
		
		\node[block, above right=.0cm and .75cm of tr, text width=1.85cm] (noerr) {{\bf No error}: $\y \leftarrow (\y \concat x_i)$};
		\node[block, below right=.0cm and .75cm of tr, text width=1.8cm] (sub) {{\bf Substitute}: $\y \leftarrow (\y \concat a)$};
		
		\node[round, right=6.5cm of xi] (xip1) {$x_{i+1}$};
		\node[right=0cm of xip1] {$\dots$};
		
		\draw[->] (xi) to [bend left] node[left] {$p_\I$} (ins);
		\draw[->] (ins) to [bend left] (xi);
		
		\draw[->] (xi) to [bend left=15] node[below right] {$p_\D$} (del);
		
		\draw[->] (xi) to [bend right=15] node[below] {$p_\T$} (tr);
		
		\draw[->] (tr) to [bend right=15] node[below] {$p_\S$} (sub);
		\draw[->] (tr) to [bend left=15] node[above] {$1-p_\S$} (noerr);
		
		\draw[->] (del) to [bend left=25] (xip1);
		
		\draw[->] (noerr.east) to [bend left=5] (xip1);
		\draw[->] (sub.east) to [bend right=15] (xip1);
	\end{tikzpicture}

==> Figures/ChannelMultipleSequences.tex <==
	\begin{tikzpicture}
		
		
		\node (u) {$\u$};
		
		\node[block, right=0.35cm of u,text width=1.5cm] (out) {\bf Outer code};
		
		\node[block, below=1.2cm of out,text width=1.8cm] (inn) {\bf Inner code w. offset};
		
		\node[circle, fill, right=0.55cm of inn,inner sep=.035cm] (circ) {};
		
		\draw (inn) -- node[above,pos=.45] {$\x$} (circ);
		

	    \node[block, above right = 1.45cm and 1.00cm of inn, text width=1.3cm] (c1) {\bf IDS channel};
		\node[block, above right = -0.05cm and 1.00cm of inn, text width=1.3cm] (c2) {\bf IDS channel};
		\node[block, below right = 0.05cm and 1.00cm of inn, text width=1.3cm] (cA) {\bf IDS channel};
		\node[above = .15cm of cA] (cd) {$\vdots$};
		
		\node[block,right=3.5cm of inn, text width=1.8cm] (inndec) {\bf Inner decoder};
		
		\node[block,above=1.15cm of inndec, text width=1.5cm] (outdec) {\bf Outer decoder};
		
		\node [right=0.3cm of outdec](uh) {$\hat{\u}$};
		
		\draw[->] (u) -- (out);
		\draw[->] (out) -- node[left] {$\w$} (inn);


		\draw[->] (circ) |- (c1.west);
		\draw[->] (circ) -- node[above]{}+(0.1,0) |- ($(c2.west) + (0,0)$);
		\draw[->] (circ) |- (cA.west);
		

		\draw [dashed] ($(c1)+(-1.35,1.1)$) rectangle ($(cA)+(1.45,-0.8)$);
		\node[anchor=west] at ($(c1)+(-0.7,.9)$) {Channel};

		\draw[->] (inndec) -- node[right] {$p(w_i|\y)$} (outdec);
		\draw[->, dashed] ($(outdec.south) + (-0.2,0)$) -- ($(inndec.north) + (-0.2,0)$);
		\draw[->] (outdec) -- (uh);

        \draw[->] (c1.east) -- node[above] {$\y_1$}+(0.5,0) |- ($(inndec.west) + (0,0.25)$);
        \draw[->] (c2.east) -- node[above] {$\y_2$}+(0.4,0) |- ($(inndec.west) + (0,0)$);
	    \draw[->] (cA.east) -- node[above] {$\y_M$}+(0.5,0) |- ($(inndec.west) + (0,-0.25)$);

	\end{tikzpicture}

==> Figures/DT_RCUs_bounds_Long.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
width = 0.98\columnwidth,
xmin=0.1,   xmax=0.26,
ymin=1e-5,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
ymode=log,
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 0.258,1.2E-5)},anchor=south east},
xlabel = {$p_\I=p_\D$},
ylabel = {FER},
cycle list name=color list
]





\addplot [mark=triangle*, line width=1.0pt, color=ColorIGMDDSR, mark options={solid, line width=0.5pt, fill=white, mark size=3pt}] table[x=pid,y=DT] {Figures/Long/DT_bound_CC_DNAchannel_N962.txt};
\addlegendentry{CC};


\addplot [mark=pentagon*, line width=1.0pt, color=ColoriBDD(ideal), mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pid,y=DT] {Figures/Long/DT_bound_8,4_WM_DNAchannel_N960.txt};
\addlegendentry{WM};

\addplot [mark=square*, line width=1.0pt, color=mycolor4, mark options={solid, line width = 0.5pt, fill=white, mark size=2.3pt}] table[x=pid,y=DT] {Figures/Long/DT_bound_8,4_TVC_DNAchannel_N960.txt};
\addlegendentry{TVC-$1$};


\addplot [mark=*, color=red, line width=1pt, mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pid,y=DT] {Figures/Long/DT_bound_8,4_TVC+RS_DNAchannel_N960.txt};
\addlegendentry{TVC-$2$};


\addplot [dashed, line width=1pt, mark=square*, color=mycolor4, mark options={solid, line width=0.5pt, fill=white, mark size=2.3pt}] table[x=pins,y=FER] {Figures/Long/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n240_k120_dv3_dc6_GF16_TVC_nw8_kw4_it1000.txt};


\addplot [dashed, mark=*, line width=1pt, color=red, mark options={solid, line width=0.5pt, fill=white,mark size=2.5pt}] table[x=pins,y=FER] {Figures/Long/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n240_k120_dv3_dc6_GF16_TVC+RS_nw8_kw4_it1000.txt};

\addplot [solid, line width= 1pt, mark=square*, color=mycolor4, mark options={solid, line width = 0.5pt, fill=white, mark size=2.3pt}] table[x=pid,y=DT] {Figures/Long/DT_bound_8,4_TVC_DNAchannel_M2_N960.txt};



\addplot [solid, line width=1pt, mark=*, color=red, mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pid,y=DT] {Figures/Long/DT_bound_8,4_TVC+RS_DNAchannel_M2_N960.txt};

\addplot [dashed, mark=*, line width=1pt, color=red, mark options={solid, line width=0.5pt, fill=white,mark size=2.5pt}] table[x=pins,y=FER] {Figures/Long/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n240_k120_dv3_dc6_GF16_TVC+RS_nw8_kw4_it100_M2.txt};

\addplot [dashed, line width= 1pt, mark=square*, color=mycolor4, mark options={solid, line width = 0.5pt, fill=white, mark size=2.3pt}] table[x=pins,y=FER] {Figures/Long/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n240_k120_dv3_dc6_GF16_TVC_nw8_kw4_it100_M2.txt};


\addplot [mark=pentagon*, dashed, line width=1.0pt, color=ColoriBDD(ideal), mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pins,y=FER] {Figures/Long/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n240_k120_dv4_dc5_GF16_WM_nw8_kw4_it100.txt};

\addplot [mark=triangle*, dashed, line width=1.0pt, color=ColorIGMDDSR, mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pins,y=FER] {Figures/Long/ConvolutionalCode+OptLDPC_Synchronization_DNA_alphabet_BERFER_n1924_k962_v2.txt};



\draw [color = ColorIGMDDSR, line width=0.75] (axis cs: 0.177,1) -- (axis cs: 0.177,0.00000001);
\draw [ line width=0.75, color = red] (axis cs: 0.176,1) -- (axis cs: 0.176,0.00000001);
\draw [ line width=0.75pt, color = ColoriBDD(ideal)] (axis cs: 0.148,1) -- (axis cs: 0.148,0.00000001);


\draw [ line width=0.75pt, color = mycolor4] (axis cs: 0.181,1) -- (axis cs: 0.181,0.00000001);

\draw [solid, line width=0.75pt, color = red] (axis cs: 0.235,1) -- (axis cs: 0.235,0.00000001);
\draw [solid, line width=0.75pt, color = mycolor4] (axis cs: 0.245,1) -- (axis cs: 0.245,0.00000001);

\draw[black, dashed] (axis cs: 0.14,2e-3) ellipse (1.7cm and 0.3cm) node at (axis cs: 0.11,6e-3) {\footnotesize $M = 1$};

\draw[black, dashed] (axis cs: 0.215,2e-3) ellipse (0.9cm and 0.3cm) node at (axis cs: 0.19125,6e-3) {\footnotesize $M = 2$};

\end{semilogyaxis}
\end{tikzpicture}


==> Figures/DT_RCUs_bounds_short.tex <==
\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
width = 0.98\columnwidth,
xmin=0.05,   xmax=0.25,
ymin=1e-5,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=6},
ymode=log,
grid = both,
grid style = {line width=.1pt},
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 0.245,1.5E-5)},anchor=south east},
xlabel = {$p_\I=p_\D$},
ylabel = {FER},
cycle list name=color list
]


\addplot [mark=square*, line width=1.0pt, color=mycolor4, mark options={solid, line width = 0.5pt, fill=white, mark size=2.3pt}] table[x=pid,y=DT] {Figures/Short/DT_bound_8,4_TVC_DNAchannel_N128.txt};
\addlegendentry{TVC-$1$};


\addplot [mark=*, color=red, line width=1pt, mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pid,y=DT] {Figures/Short/DT_bound_8,4_TVC+RS_DNAchannel_N128.txt};
\addlegendentry{TVC-$2$};


\addplot [dashdotted, mark=square*, line width=1.0pt, color=mycolor4, mark options={solid, line width = 0.5pt, fill=white, mark size=2.3pt}] table[x=pins,y=FER] {Figures/Short/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n30_k15_dv3_dc6_GF16_TVC_nw8_kw4_it1000.txt};


\addplot [dashdotted, mark=*, color=red, line width=1pt, mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pins,y=FER] {Figures/Short/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n30_k15_dv3_dc6_GF16_TVC+RS_nw8_kw4_it1000.txt};


\addplot [mark=square*, line width=1.0pt, color=mycolor4, mark options={solid, line width = 0.5pt, fill=white, mark size=2.3pt}] table[x=pid,y=DT] {Figures/Short/DT_bound_8,4_TVC_DNAchannel_M2_N128.txt};



\addplot [mark=*, color=red, line width=1pt, mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pid,y=DT] {Figures/Short/DT_bound_8,4_TVC+RS_DNAchannel_M2_N128.txt};

\addplot [dashdotted, mark=*, color=red, line width=1pt, mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=pins,y=FER] {Figures/Short/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n30_k15_dv3_dc6_GF16_TVC+RS_nw8_kw4_it100_M2.txt};

\addplot [dashdotted, mark=square*, line width=1.0pt, color=mycolor4, mark options={solid, line width = 0.5pt, fill=white, mark size=2.3pt}] table[x=pins,y=FER] {Figures/Short/Davey_MacKay_Construction_NonBinary_3,6_LDPC_FFTSPA_DNA_alphabet_BERFER_n30_k15_dv3_dc6_GF16_TVC_nw8_kw4_it100_M2.txt};

\draw [solid, line width=0.75pt, color = red] (axis cs: 0.176,1) -- (axis cs: 0.176,0.00000001);

\draw [ solid, line width=0.75pt, color = mycolor4] (axis cs: 0.181,1) -- (axis cs: 0.181,0.00000001);


\draw [solid, line width=0.75pt, color = red] (axis cs: 0.235,1) -- (axis cs: 0.235,0.00000001);
\draw [solid, line width=0.75pt, color = mycolor4] (axis cs: 0.245,1) -- (axis cs: 0.245,0.00000001);

\draw[black, dashed] (axis cs: 0.105,2e-3) ellipse (0.7cm and 0.3cm) node at (axis cs: 0.124,7e-4) {\footnotesize $M = 1$};

\draw[black, dashed] (axis cs: 0.18,2e-3) ellipse (0.7cm and 0.3cm) node at (axis cs: 0.198,7e-4) {\footnotesize $M = 2$};

\end{semilogyaxis}%
\end{tikzpicture}%

==> Figures/Relative_to_Rate.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[
width = 0.98\columnwidth,
xmin=0,   xmax=2000,
ymin=0.8,	ymax=1,
xticklabel style = {/pgf/number format/fixed, /pgf/number format/precision=20},
grid = both,
grid style = {line width=.2pt},
legend cell align={left},
legend style={font=\footnotesize,at={(axis cs: 1970,0.803)},anchor=south east},
xlabel = {Overall code length $\len$},
ylabel = {Normalized rate},
cycle list name=color list
]

\addplot [mark=square*, line width=1.0pt, color=mycolor4, mark options={solid, line width = 0.5pt, fill=white, mark size=2.3pt}] table[x=l,y=r] {Figures/Relative_to_rate_performance/TVC_DTbound2.txt};
\addlegendentry{TVC-$1$}

\addplot [mark=*, color=red, line width=1pt, mark options={solid, line width=0.5pt, fill=white, mark size=2.5pt}] table[x=l,y=r] {Figures/Relative_to_rate_performance/TVC+RS_DTbound2.txt};
\addlegendentry{TVC-$2$}

\end{axis}
\end{tikzpicture}%
